Schreier graphs of the Basilica group

With any self-similar action of a finitely generated group $G$ of automorphisms of a regular rooted tree $T$ can be naturally associated an infinite sequence of finite graphs $\{\Gamma_n\}_{n\geq 1}$, where $\Gamma_n$ is the Schreier graph of the action of $G$ on the $n$-th level of $T$. Moreover, the action of $G$ on $\partial T$ gives rise to orbital Schreier graphs $\Gamma_{\xi}$, $\xi\in \partial T$. Denoting by $\xi_n$ the prefix of length $n$ of the infinite ray $\xi$, the rooted graph $(\Gamma_{\xi},\xi)$ is then the limit of the sequence of finite rooted graphs $\{(\Gamma_n,\xi_n)\}_{n\geq 1}$ in the sense of pointed Gromov-Hausdorff convergence. In this paper, we give a complete classification (up to isomorphism) of the limit graphs $(\Gamma_{\xi},\xi)$ associated with the Basilica group acting on the binary tree, in terms of the infinite binary sequence $\xi$.

==> Figures/Automaton.tex <==

%The automaton of the Basilica group

\begin{center}
\begin{picture}(300,145)
\thicklines \setvertexdiam{20} \setprofcurve{15}\setloopdiam{20}
\letstate A=(75,140)
\letstate C=(225,90)
\letstate B=(75,40)

\drawstate(A){$a$} \drawstate(B){$b$} \drawstate(C){$id$}

\drawcurvededge(A,C){$1|1$}
\setprofcurve{-20}\drawcurvededge[r](B,C){$1|0$}
\drawloop[r](C){$0|0,1|1$} \drawcurvededge[r](A,B){$0|0$}
\drawcurvededge[r](B,A){$0|1$} \put(30,0){\textbf{Fig. 2.} The
automaton generating the Basilica group.}
\end{picture}
\end{center}


==> Figures/Diagrams.tex <==

% Diagrams:

\begin{center}
\begin{picture}(360,25)
\letstate A=(0,10) \letstate B=(22,10)\letstate C=(44,10) \letstate D=(154,10)
\letstate E=(176,10) \letstate F=(198,10)

\drawundirectededge(A,C){}\drawundirectededge(D,F){}

\drawvertex(A){$\circ$}\drawvertex(B){$\bullet$}\drawvertex(C){$\circ$}
\drawvertex(D){$\circ$}\drawvertex(E){$\bullet$}\drawvertex(F){$\circ$}

\put(-2,1){1}\put(20,1){1}\put(42,1){1}\put(152,1){2}\put(174,1){2}\put(196,1){2}
\put(-2,17){$\overline{D}_1$}\put(152,17){$\overline{D}_2$}
\end{picture}
\end{center}

\begin{center}
\begin{picture}(360,25)
\letstate A=(0,10) \letstate B=(22,10)\letstate C=(44,10) \letstate D=(66,10)
\letstate E=(88,10) \letstate F=(154,10)\letstate G=(176,10) \letstate H=(198,10)\letstate I=(220,10) \letstate L=(242,10)


\drawundirectededge(A,E){}\drawundirectededge(F,L){}

\drawvertex(A){$\circ$}\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}
\drawvertex(D){$\bullet$}\drawvertex(E){$\circ$}\drawvertex(F){$\circ$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}\drawvertex(I){$\bullet$}\drawvertex(L){$\circ$}

\put(-2,1){3}\put(20,1){1}\put(42,1){3}\put(64,1){1}\put(86,1){3}\put(152,1){4}
\put(174,1){2}\put(196,1){4}\put(218,1){2}\put(240,1){4}

\put(-2,17){$\overline{D}_3$}\put(152,17){$\overline{D}_4$}
\end{picture}
\end{center}

\begin{center}
\begin{picture}(360,25)
\letstate A=(0,10) \letstate B=(22,10)\letstate C=(44,10) \letstate D=(66,10)
\letstate E=(88,10) \letstate F=(110,10)\letstate G=(132,10) \letstate H=(154,10)\letstate I=(176,10)

\drawundirectededge(A,I){}

\drawvertex(A){$\circ$}\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}
\drawvertex(D){$\bullet$}\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}\drawvertex(I){$\circ$}

\put(-2,1){5}\put(20,1){1}\put(42,1){3}\put(64,1){1}\put(86,1){5}\put(108,1){1}
\put(130,1){3}\put(152,1){1}\put(174,1){5}

\put(-2,17){$\overline{D}_5$}
\end{picture}
\end{center}


\begin{center}
\begin{picture}(360,25)
\letstate A=(0,10) \letstate B=(22,10)\letstate C=(44,10) \letstate D=(66,10)
\letstate E=(88,10) \letstate F=(110,10)\letstate G=(132,10) \letstate H=(154,10)\letstate I=(176,10)

\drawundirectededge(A,I){}

\drawvertex(A){$\circ$}\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}
\drawvertex(D){$\bullet$}\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}\drawvertex(I){$\circ$}

\put(-2,1){6}\put(20,1){2}\put(42,1){4}\put(64,1){2}\put(86,1){6}\put(108,1){2}
\put(130,1){4}\put(152,1){2}\put(174,1){6}

\put(-2,17){$\overline{D}_6$}
\end{picture}
\end{center}

\begin{center}
\begin{picture}(360,25)
\letstate A=(0,10) \letstate B=(22,10)\letstate C=(44,10) \letstate D=(66,10)
\letstate E=(88,10) \letstate F=(110,10)\letstate G=(132,10) \letstate H=(154,10)\letstate I=(176,10)
\letstate L=(198,10) \letstate M=(220,10)\letstate N=(242,10) \letstate O=(264,10)
\letstate P=(286,10) \letstate Q=(308,10)\letstate R=(330,10) \letstate S=(352,10)

\drawundirectededge(A,S){}

\drawvertex(A){$\circ$}\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}
\drawvertex(D){$\bullet$}\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}\drawvertex(I){$\bullet$}
\drawvertex(L){$\bullet$}\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}\drawvertex(Q){$\bullet$}
\drawvertex(R){$\bullet$}\drawvertex(S){$\circ$}

\put(-2,1){7}\put(20,1){1}\put(42,1){3}\put(64,1){1}\put(86,1){5}\put(108,1){1}
\put(130,1){3}\put(152,1){1}\put(174,1){7}\put(196,1){1}\put(218,1){3}\put(240,1){1}\put(262,1){5}\put(284,1){1}\put(306,1){3}
\put(328,1){1}\put(350,1){7}

\put(-2,17){$\overline{D}_7$}
\end{picture}
\end{center}

%\put(50,-10){\textbf{Fig.4.} Diagrams.}


==> Figures/Examples.tex <==


%Basilica graphs from level 1 to level 6

\begin{center}
\begin{picture}(300,25)
\letvertex A=(30,15)\letvertex B=(70,15)\letvertex C=(150,15)\letvertex D=(190,15)
\letvertex E=(230,15)\letvertex F=(270,15)

\put(27,5){0} \put(68,5){1}\put(145,5){10}
\put(185,5){00}\put(225,5){01}\put(265,5){11}
\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}

\drawundirectedcurvededge(A,B){$b$}
\drawundirectedcurvededge(B,A){$b$}
\drawundirectedcurvededge(C,D){$b$}
\drawundirectedcurvededge(D,C){$b$}
\drawundirectedcurvededge(D,E){$a$}
\drawundirectedcurvededge(E,D){$a$}
\drawundirectedcurvededge(E,F){$b$}
\drawundirectedcurvededge(F,E){$b$} \put(-5,12){$\Gamma_1$}
\put(295,12){$\Gamma_2$}

\drawundirectedloop[l](A){$a$}\drawundirectedloop[r](B){$a$}\drawundirectedloop[l](C){$a$}
\drawundirectedloop[r](F){$a$}
\end{picture}
\end{center}

\begin{center}
\begin{picture}(300,57)
\letvertex A=(50,30)\letvertex B=(90,30)\letvertex C=(130,30)\letvertex D=(150,50)
\letvertex E=(150,10)\letvertex F=(170,30)\letvertex G=(210,30)\letvertex H=(250,30)

\put(42,20){110} \put(82,20){010}\put(120,19){000}
\put(131,53){100}\put(132,0){101}\put(165,19){001}
\put(203,20){011}\put(242,20){111}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}

\drawundirectededge(C,D){$b$} \drawundirectededge(E,C){$b$}
\drawundirectededge(F,E){$b$} \drawundirectededge(D,F){$b$}

\drawundirectedcurvededge(A,B){$b$}
\drawundirectedcurvededge(B,A){$b$}
\drawundirectedcurvededge(B,C){$a$}
\drawundirectedcurvededge(C,B){$a$}
\drawundirectedcurvededge(F,G){$a$}
\drawundirectedcurvededge(G,F){$a$}
\drawundirectedcurvededge(G,H){$b$}
\drawundirectedcurvededge(H,G){$b$} \put(20,27){$\Gamma_3$}
\drawundirectedloop[l](A){$a$}\drawundirectedloop(D){$a$}\drawundirectedloop[b](E){$a$}
\drawundirectedloop[r](H){$a$}
\end{picture}
\end{center}
\vspace{0,4cm}
\begin{center}
\begin{picture}(300,140)
\put(-20,67){$\Gamma_4$}

\letvertex A=(10,70)
\letvertex B=(50,70)\letvertex C=(90,70)\letvertex D=(110,90)\letvertex E=(110,50)
\letvertex F=(130,70)\letvertex G=(150,90)\letvertex H=(150,50)\letvertex I=(170,70)
\letvertex J=(150,130)\letvertex K=(150,10)
\letvertex L=(190,90)
\letvertex M=(190,50)\letvertex N=(210,70)
\letvertex O=(250,70)\letvertex P=(290,70)
\scriptsize{ \put(4,62){1110} \put(42,62){0110}\put(80,62){0010}
\put(90,88){1010}\put(90,48){1000}\put(112,67){0000}
\put(132,87){0100}\put(132,47){0101} \put(173,67){0001}
\put(132,127){1100}\put(132,7){1101}
\put(193,87){1001}\put(193,47){1011}\put(206,62){0011}
\put(243,62){0111}\put(281,62){1111}}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}
\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}
\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}
\drawvertex(J){$\bullet$}\drawvertex(K){$\bullet$}

\drawundirectedcurvededge(A,B){$b$}\drawundirectedcurvededge(B,A){$b$}
\drawundirectedcurvededge(B,C){$a$}\drawundirectedcurvededge(C,B){$a$}
\drawundirectededge(C,D){$b$} \drawundirectededge(D,F){$b$}
\drawundirectededge(F,E){$b$} \drawundirectededge(E,C){$b$}
\drawundirectededge(F,G){$a$} \drawundirectededge(G,I){$a$}
\drawundirectededge(I,H){$a$} \drawundirectededge(H,F){$a$}
\drawundirectededge(I,L){$b$} \drawundirectededge(L,N){$b$}
\drawundirectededge(N,M){$b$} \drawundirectededge(M,I){$b$}
\drawundirectedcurvededge(G,J){$b$}\drawundirectedcurvededge(J,G){$b$}
\drawundirectedcurvededge(H,K){$b$}\drawundirectedcurvededge(K,H){$b$}
\drawundirectedcurvededge(N,O){$a$}\drawundirectedcurvededge(O,N){$a$}
\drawundirectedcurvededge(O,P){$b$}\drawundirectedcurvededge(P,O){$b$}
\drawundirectedloop[l](A){$a$}\drawundirectedloop(D){$a$}\drawundirectedloop[b](E){$a$}
\drawundirectedloop(J){$a$}\drawundirectedloop[b](K){$a$}\drawundirectedloop(L){$a$}\drawundirectedloop[b](M){$a$}
\drawundirectedloop[r](P){$a$}
\end{picture}
\end{center}
\vspace{0,3cm}
\begin{center}
\begin{picture}(400,210)
\put(20,60){$\Gamma_5$}
\letvertex A=(0,110)\letvertex B=(40,110)\letvertex C=(80,110)\letvertex D=(100,130)
\letvertex E=(100,90)\letvertex F=(120,110)\letvertex G=(140,130)\letvertex H=(140,160)
\letvertex I=(160,110)\letvertex L=(140,90)\letvertex M=(140,60)\letvertex N=(170,140)
\letvertex O=(200,150)\letvertex R=(230,140)\letvertex S=(240,110)\letvertex T=(230,80)
\letvertex U=(200,70)\letvertex V=(170,80)\letvertex P=(200,180)\letvertex Q=(200,210)
\letvertex Z=(200,40)\letvertex J=(200,10)\letvertex K=(260,130)\letvertex X=(280,110)
\letvertex W=(260,90)\letvertex g=(260,160)\letvertex h=(260,60)\letvertex c=(300,130)
\letvertex Y=(300,90)\letvertex d=(320,110)\letvertex e=(360,110)\letvertex f=(400,110)

\tiny{ \put(-7,102){11110} \put(33,102){01110}\put(69,102){00110}
\put(80,128){10110}\put(80,87){10010}\put(101,108){00010}
\put(121,128){01010}\put(121,158){11010} \put(141,108){00000}
\put(121,88){01000}\put(121,58){11000}
\put(152,137){10000}\put(192,143){00100}\put(232,137){10100}
\put(243,108){00001}\put(232,78){10001}\put(192,74){00101}
\put(152,77){10101}\put(182,177){01100} \put(182,207){11100}
\put(182,37){01101}\put(182,7){11101}
\put(263,128){01001}\put(283,108){00011}\put(263,88){01011}
\put(263,157){11001}\put(263,58){11011}
\put(303,128){10011}\put(303,88){10111}\put(316,102){00111}
\put(352,102){01111}\put(390,102){11111}}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}
\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}
\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}
\drawvertex(J){$\bullet$}\drawvertex(K){$\bullet$}
\drawvertex(Q){$\bullet$}\drawvertex(R){$\bullet$}
\drawvertex(S){$\bullet$}\drawvertex(T){$\bullet$}
\drawvertex(U){$\bullet$}\drawvertex(V){$\bullet$}
\drawvertex(W){$\bullet$}\drawvertex(X){$\bullet$}
\drawvertex(Y){$\bullet$}\drawvertex(Z){$\bullet$}
\drawvertex(g){$\bullet$}\drawvertex(h){$\bullet$}
\drawvertex(c){$\bullet$}\drawvertex(f){$\bullet$}
\drawvertex(d){$\bullet$}\drawvertex(e){$\bullet$}

\drawundirectedcurvededge(A,B){$b$}\drawundirectedcurvededge(B,A){$b$}
\drawundirectedcurvededge(B,C){$a$}\drawundirectedcurvededge(C,B){$a$}
\drawundirectededge(C,D){$b$} \drawundirectededge(D,F){$b$}
\drawundirectededge(F,E){$b$} \drawundirectededge(E,C){$b$}

\drawundirectededge(F,G){$a$} \drawundirectededge(G,I){$a$}
\drawundirectededge(I,L){$a$} \drawundirectededge(L,F){$a$}

\drawundirectedcurvededge(G,H){$b$}\drawundirectedcurvededge(H,G){$b$}
\drawundirectedcurvededge(L,M){$b$}\drawundirectedcurvededge(M,L){$b$}

\drawundirectededge(I,N){$b$} \drawundirectededge(N,O){$b$}
\drawundirectededge(O,R){$b$} \drawundirectededge(R,S){$b$}
\drawundirectededge(S,T){$b$} \drawundirectededge(T,U){$b$}
\drawundirectededge(U,V){$b$} \drawundirectededge(V,I){$b$}

\drawundirectedcurvededge(O,P){$a$}\drawundirectedcurvededge(P,O){$a$}
\drawundirectedcurvededge(Q,P){$b$}\drawundirectedcurvededge(P,Q){$b$}

\drawundirectedcurvededge(U,Z){$a$}\drawundirectedcurvededge(Z,U){$a$}
\drawundirectedcurvededge(Z,J){$b$}\drawundirectedcurvededge(J,Z){$b$}

\drawundirectededge(S,K){$a$} \drawundirectededge(K,X){$a$}
\drawundirectededge(X,W){$a$} \drawundirectededge(W,S){$a$}
\drawundirectededge(X,c){$b$} \drawundirectededge(c,d){$b$}
\drawundirectededge(d,Y){$b$} \drawundirectededge(Y,X){$b$}

\drawundirectedcurvededge(d,e){$a$}\drawundirectedcurvededge(e,d){$a$}
\drawundirectedcurvededge(e,f){$b$}\drawundirectedcurvededge(f,e){$b$}
\drawundirectedcurvededge(K,g){$b$}\drawundirectedcurvededge(g,K){$b$}
\drawundirectedcurvededge(W,h){$b$}\drawundirectedcurvededge(h,W){$b$}

\drawundirectedloop[l](A){$a$}\drawundirectedloop(D){$a$}\drawundirectedloop[b](E){$a$}
\drawundirectedloop(H){$a$}\drawundirectedloop[b](M){$a$}\drawundirectedloop(Q){$a$}\drawundirectedloop[b](J){$a$}
\drawundirectedloop(g){$a$}\drawundirectedloop[b](h){$a$}\drawundirectedloop(c){$a$}\drawundirectedloop[b](Y){$a$}
\drawundirectedloop[r](f){$a$}\drawundirectedloop[b](V){$a$}\drawundirectedloop(N){$a$}\drawundirectedloop[b](T){$a$}
\drawundirectedloop(R){$a$}
\end{picture}
\end{center}

\begin{center}
\begin{picture}(400,540)
\put(100,480){$\Gamma_6$}

\letvertex A=(200,0)\letvertex B=(200,35)\letvertex C=(200,70)\letvertex D=(180,90)
\letvertex E=(220,90)\letvertex F=(200,110)\letvertex G=(180,130)\letvertex H=(155,130)
\letvertex I=(220,130)\letvertex L=(245,130)\letvertex M=(200,150)\letvertex N=(170,160)
\letvertex O=(160,190)\letvertex P=(170,220)\letvertex Q=(200,230)\letvertex R=(230,220)
\letvertex S=(240,190)\letvertex T=(230,160)\letvertex U=(135,190)\letvertex V=(110,190)
\letvertex Z=(265,190)\letvertex J=(290,190)\letvertex K=(170,240)\letvertex X=(150,232)
\letvertex W=(120,270)\letvertex Y=(140,250)
\letvertex a=(95,270)\letvertex b=(70,270)\letvertex c=(140,290)\letvertex d=(160,270)
\letvertex e=(150,308)\letvertex f=(170,300)\letvertex g=(200,310)\letvertex h=(230,300)
\letvertex i=(250,308)\letvertex l=(240,270)\letvertex m=(230,240)\letvertex n=(250,232)
\letvertex o=(260,250)\letvertex p=(260,290)\letvertex q=(280,270)\letvertex r=(305,270)
\letvertex s=(330,270)\letvertex t=(170,320)\letvertex u=(160,350)\letvertex v=(170,380)
\letvertex z=(200,390)\letvertex j=(265,350)\letvertex k=(240,350)\letvertex x=(230,380)
\letvertex w=(290,350)\letvertex y=(230,320)
\letvertex AA=(135,350)\letvertex BB=(110,350)\letvertex CC=(155,410)\letvertex DD=(180,410)
\letvertex EE=(220,410)\letvertex FF=(245,410)\letvertex GG=(200,430)\letvertex HH=(180,450)
\letvertex II=(220,450)\letvertex LL=(200,470)\letvertex MM=(200,505)\letvertex NN=(200,540)

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}
\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}
\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}
\drawvertex(J){$\bullet$}\drawvertex(K){$\bullet$}
\drawvertex(Q){$\bullet$}\drawvertex(R){$\bullet$}
\drawvertex(S){$\bullet$}\drawvertex(T){$\bullet$}
\drawvertex(U){$\bullet$}\drawvertex(V){$\bullet$}
\drawvertex(W){$\bullet$}\drawvertex(X){$\bullet$}
\drawvertex(Y){$\bullet$}\drawvertex(Z){$\bullet$}

\drawvertex(a){$\bullet$}\drawvertex(b){$\bullet$}
\drawvertex(c){$\bullet$}\drawvertex(d){$\bullet$}
\drawvertex(e){$\bullet$}\drawvertex(f){$\bullet$}
\drawvertex(g){$\bullet$}\drawvertex(h){$\bullet$}
\drawvertex(i){$\bullet$}\drawvertex(l){$\bullet$}
\drawvertex(m){$\bullet$}\drawvertex(n){$\bullet$}
\drawvertex(o){$\bullet$}\drawvertex(p){$\bullet$}
\drawvertex(j){$\bullet$}\drawvertex(k){$\bullet$}
\drawvertex(q){$\bullet$}\drawvertex(r){$\bullet$}
\drawvertex(s){$\bullet$}\drawvertex(t){$\bullet$}
\drawvertex(u){$\bullet$}\drawvertex(v){$\bullet$}
\drawvertex(w){$\bullet$}\drawvertex(x){$\bullet$}
\drawvertex(y){$\bullet$}\drawvertex(z){$\bullet$}

\drawvertex(AA){$\bullet$}\drawvertex(BB){$\bullet$}
\drawvertex(CC){$\bullet$}\drawvertex(DD){$\bullet$}
\drawvertex(EE){$\bullet$}\drawvertex(FF){$\bullet$}
\drawvertex(GG){$\bullet$}\drawvertex(HH){$\bullet$}
\drawvertex(II){$\bullet$}\drawvertex(LL){$\bullet$}
\drawvertex(MM){$\bullet$}\drawvertex(NN){$\bullet$}

\tiny{
\put(203,537){111111}\put(203,502){011111}\put(203,467){001111}\put(149,447){100111}
\put(233,447){101111}\put(204,427){000111}\put(124,407){110011}\put(258,407){110111}
\put(192,382){000011}\put(215,401){010111}\put(165,401){010011}\put(170,373){101001}
\put(213,373){100011}\put(79,348){111001}\put(221,348){001011}\put(163,348){001001}
\put(126,341){011001}\put(257,341){011011}\put(302,347){111011}\put(172,323){100001}
\put(210,323){101011}\put(192,301){000001}\put(122,310){110100}\put(260,310){110001}
\put(173,295){010100}\put(210,295){010001}\put(38,268){111100}\put(343,268){111101}
\put(164,268){000100}\put(220,268){000101}\put(120,248){100100}\put(265,248){101101}
\put(86,262){011100}\put(297,262){011101}\put(119,288){101100}\put(265,288){100101}
\put(125,225){110000}\put(260,225){110101}\put(172,243){010000}\put(213,243){010101}
\put(190,234){000000}\put(171,213){101010}\put(210,213){100000}\put(78,188){111010}
\put(304,188){111000}\put(127,195){011010}\put(257,195){011000}\put(163,188){001010}
\put(220,188){001000}\put(172,163){100010}\put(210,163){101000}\put(190,154){000010}
\put(123,128){110110}\put(258,128){110010}\put(168,136){010110}\put(215,136){010010}
\put(205,108){000110}\put(148,88){101110}\put(233,88){100110}\put(205,68){001110}
\put(205,33){011110}\put(205,-2){111110}\put(123,268){001100}\put(259,268){001101}}

\drawundirectedcurvededge(A,B){$b$}\drawundirectedcurvededge(B,A){$b$}

\drawundirectedcurvededge(B,C){$a$}\drawundirectedcurvededge(C,B){$a$}

\drawundirectedcurvededge[r](H,G){$b$}\drawundirectedcurvededge(G,H){$b$}
\drawundirectedcurvededge[r](I,L){$b$}\drawundirectedcurvededge(L,I){$b$}
\drawundirectedcurvededge(V,U){$b$}\drawundirectedcurvededge(U,V){$b$}
\drawundirectedcurvededge(U,O){$a$}\drawundirectedcurvededge(O,U){$a$}
\drawundirectedcurvededge(S,Z){$a$}\drawundirectedcurvededge(Z,S){$a$}
\drawundirectedcurvededge(Z,J){$b$}\drawundirectedcurvededge(J,Z){$b$}
\drawundirectedcurvededge(a,b){$b$}\drawundirectedcurvededge(b,a){$b$}
\drawundirectedcurvededge(a,W){$a$}\drawundirectedcurvededge(W,a){$a$}

\drawundirectedcurvededge(q,r){$a$}\drawundirectedcurvededge(r,q){$a$}
\drawundirectedcurvededge(r,s){$b$}\drawundirectedcurvededge(s,r){$b$}
\drawundirectedcurvededge(AA,BB){$b$}\drawundirectedcurvededge(BB,AA){$b$}
\drawundirectedcurvededge(AA,u){$a$}\drawundirectedcurvededge(u,AA){$a$}
\drawundirectedcurvededge(k,j){$a$}\drawundirectedcurvededge(j,k){$a$}
\drawundirectedcurvededge(j,w){$b$}\drawundirectedcurvededge(w,j){$b$}
\drawundirectedcurvededge(CC,DD){$b$}\drawundirectedcurvededge[r](DD,CC){$b$}
\drawundirectedcurvededge(EE,FF){$b$}\drawundirectedcurvededge[r](FF,EE){$b$}

\drawundirectedcurvededge(LL,MM){$a$}\drawundirectedcurvededge(MM,LL){$a$}
\drawundirectedcurvededge(MM,NN){$b$}\drawundirectedcurvededge(NN,MM){$b$}
\drawundirectedcurvededge(X,K){$b$}\drawundirectedcurvededge(K,X){$b$}
\drawundirectedcurvededge(e,f){$b$}\drawundirectedcurvededge(f,e){$b$}
\drawundirectedcurvededge(h,i){$b$}\drawundirectedcurvededge(i,h){$b$}
\drawundirectedcurvededge(m,n){$b$}\drawundirectedcurvededge(n,m){$b$}

\drawundirectededge(C,D){$b$} \drawundirectededge(D,F){$b$}
\drawundirectededge(F,E){$b$} \drawundirectededge(E,C){$b$}

\drawundirectededge(F,G){$a$} \drawundirectededge(G,M){$a$}
\drawundirectededge(M,I){$a$} \drawundirectededge(I,F){$a$}

\drawundirectededge(M,N){$b$} \drawundirectededge(N,O){$b$}
\drawundirectededge(O,P){$b$} \drawundirectededge(Q,P){$b$}
\drawundirectededge(R,Q){$b$} \drawundirectededge(R,S){$b$}
\drawundirectededge(S,T){$b$} \drawundirectededge(T,M){$b$}

\drawundirectededge(K,Q){$a$} \drawundirectededge(K,d){$a$}
\drawundirectededge(d,f){$a$} \drawundirectededge(g,f){$a$}
\drawundirectededge(h,g){$a$} \drawundirectededge(h,l){$a$}
\drawundirectededge(l,m){$a$} \drawundirectededge(Q,m){$a$}

\drawundirectededge(d,Y){$b$} \drawundirectededge(Y,W){$b$}
\drawundirectededge(W,c){$b$} \drawundirectededge(c,d){$b$}

\drawundirectededge(l,p){$b$} \drawundirectededge(p,q){$b$}
\drawundirectededge(q,o){$b$} \drawundirectededge(o,l){$b$}

\drawundirectededge(t,g){$b$} \drawundirectededge(t,u){$b$}
\drawundirectededge(u,v){$b$} \drawundirectededge(v,z){$b$}
\drawundirectededge(z,x){$b$} \drawundirectededge(x,k){$b$}
\drawundirectededge(k,y){$b$} \drawundirectededge(g,y){$b$}

\drawundirectededge(z,DD){$a$} \drawundirectededge(DD,GG){$a$}
\drawundirectededge(GG,EE){$a$} \drawundirectededge(EE,z){$a$}

\drawundirectededge(GG,HH){$b$} \drawundirectededge(HH,LL){$b$}
\drawundirectededge(LL,II){$b$} \drawundirectededge(II,GG){$b$}

\drawundirectedloop[b](A){$a$}\drawundirectedloop[l](b){$a$}\drawundirectedloop[l](BB){$a$}
\drawundirectedloop[l](D){$a$}\drawundirectedloop[r](s){$a$}\drawundirectedloop[r](w){$a$}
\drawundirectedloop[r](E){$a$}\drawundirectedloop(c){$a$}\drawundirectedloop[r](x){$a$}
\drawundirectedloop[l](H){$a$}\drawundirectedloop[b](Y){$a$}\drawundirectedloop[l](v){$a$}
\drawundirectedloop[r](L){$a$}\drawundirectedloop(p){$a$}\drawundirectedloop[l](CC){$a$}
\drawundirectedloop[l](V){$a$}\drawundirectedloop[b](o){$a$}\drawundirectedloop[r](FF){$a$}
\drawundirectedloop[r](J){$a$}\drawundirectedloop[l](X){$a$}\drawundirectedloop[l](HH){$a$}
\drawundirectedloop[l](N){$a$}\drawundirectedloop[l](e){$a$}\drawundirectedloop[r](II){$a$}
\drawundirectedloop[l](P){$a$}\drawundirectedloop[r](i){$a$}\drawundirectedloop(NN){$a$}
\drawundirectedloop[r](R){$a$}\drawundirectedloop[l](t){$a$}\drawundirectedloop[r](n){$a$}
\drawundirectedloop[r](T){$a$}\drawundirectedloop[r](y){$a$}
\end{picture}
\end{center}


==> Figures/FourEndedBis.tex <==

% The four-ended infinite graph:
\unitlength=0,3mm
\begin{center}
\begin{picture}(400,370)
\setloopdiam{4}
%\put(153,128){$0^{\omega}$}
\letvertex A=(200,170)\letvertex B=(235,170)\letvertex C=(270,170)\letvertex D=(305,170)\letvertex E=(340,170)\letvertex F=(375,170)\letvertex G=(400,170)
\letvertex H=(200,135)\letvertex I=(200,100)\letvertex L=(200,65)\letvertex M=(200,40)\letvertex N=(165,170)\letvertex O=(130,170)
\letvertex P=(95,170)\letvertex Q=(70,170)\letvertex R=(200,205)\letvertex S=(200,240)\letvertex T=(200,275)\letvertex U=(200,310)\letvertex V=(200,345)
\letvertex Z=(200,370)\letvertex J=(145,185)\letvertex K=(130,200)\letvertex X=(130,220)\letvertex W=(95,190)\letvertex Y=(130,240)
\letvertex a=(220,135)\letvertex b=(215,115)\letvertex c=(215,85)\letvertex d=(230,100)\letvertex e=(250,100)\letvertex f=(270,100)\letvertex g=(220,65)
\letvertex h=(270,150)\letvertex i=(270,130)\letvertex l=(305,155)\letvertex m=(325,155)\letvertex n=(355,155)\letvertex o=(375,155)\letvertex p=(340,140)
\letvertex q=(325,125)\letvertex r=(355,125)\letvertex s=(340,110)\letvertex t=(340,90)\letvertex u=(340,70)\letvertex v=(165,190)
\letvertex z=(115,185)\letvertex j=(180,240)\letvertex k=(160,240)\letvertex x=(185,345)\letvertex w=(185,295)\letvertex y=(185,325)
\letvertex aa=(185,275)\letvertex bb=(170,310)\letvertex cc=(155,325)\letvertex dd=(155,295)\letvertex ee=(140,310)
\letvertex ff=(120,310)\letvertex gg=(100,310)
\put(155,20){\textbf{Fig. 7.} A finite part of $\Gamma_{(4)}$.}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(H){$\bullet$}\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}\drawvertex(R){$\bullet$}\drawvertex(S){$\bullet$}\drawvertex(T){$\bullet$}
\drawvertex(U){$\bullet$}\drawvertex(V){$\bullet$}\drawvertex(X){$\bullet$}\drawvertex(Y){$\bullet$}\drawvertex(W){$\bullet$}\drawvertex(J){$\bullet$}
\drawvertex(K){$\bullet$}\drawvertex(a){$\bullet$}\drawvertex(b){$\bullet$}\drawvertex(c){$\bullet$}\drawvertex(d){$\bullet$}\drawvertex(e){$\bullet$}
\drawvertex(f){$\bullet$}\drawvertex(g){$\bullet$}\drawvertex(h){$\bullet$}\drawvertex(i){$\bullet$}\drawvertex(l){$\bullet$}\drawvertex(m){$\bullet$}
\drawvertex(n){$\bullet$}\drawvertex(o){$\bullet$}\drawvertex(p){$\bullet$}\drawvertex(q){$\bullet$}\drawvertex(r){$\bullet$}\drawvertex(s){$\bullet$}
\drawvertex(t){$\bullet$}\drawvertex(u){$\bullet$}\drawvertex(v){$\bullet$}\drawvertex(z){$\bullet$}\drawvertex(x){$\bullet$}\drawvertex(y){$\bullet$}
\drawvertex(w){$\bullet$}\drawvertex(j){$\bullet$}\drawvertex(k){$\bullet$}\drawvertex(aa){$\bullet$}\drawvertex(bb){$\bullet$}\drawvertex(cc){$\bullet$}
\drawvertex(dd){$\bullet$}\drawvertex(ee){$\bullet$}\drawvertex(ff){$\bullet$}\drawvertex(gg){$\bullet$}

\drawundirectededge(A,B){}\drawundirectededge(B,C){}\drawundirectededge(C,D){}\drawundirectededge(D,E){}\drawundirectededge(E,F){}
\drawundirectededge(F,G){}\drawundirectededge(A,H){}\drawundirectededge(H,I){}\drawundirectededge(I,L){}\drawundirectededge(L,M){}
\drawundirectededge(A,N){}\drawundirectededge(N,O){}\drawundirectededge(O,P){}\drawundirectededge(P,Q){}\drawundirectededge(A,R){}
\drawundirectededge(R,S){}\drawundirectededge(S,T){}\drawundirectededge(T,U){}\drawundirectededge(U,V){}\drawundirectededge(V,Z){}
\drawundirectededge(I,b){}\drawundirectededge(b,d){}\drawundirectededge(d,c){}\drawundirectededge(c,I){}\drawundirectededge(E,n){}
\drawundirectededge(n,p){}\drawundirectededge(p,m){}\drawundirectededge(m,E){}\drawundirectededge(p,r){}\drawundirectededge(r,s){}
\drawundirectededge(s,q){}\drawundirectededge(q,p){}\drawundirectededge(O,z){}\drawundirectededge(z,K){}\drawundirectededge(K,J){}
\drawundirectededge(J,O){}\drawundirectededge(U,w){}\drawundirectededge(w,bb){}\drawundirectededge(bb,y){}\drawundirectededge(y,U){}
\drawundirectededge(bb,dd){}\drawundirectededge(dd,ee){}\drawundirectededge(ee,cc){}\drawundirectededge(cc,bb){}

\drawundirectedcurvededge(a,H){}\drawundirectedcurvededge(H,a){}\drawundirectedcurvededge(d,e){}\drawundirectedcurvededge(e,d){}
\drawundirectedcurvededge(e,f){}\drawundirectedcurvededge(f,e){}\drawundirectedcurvededge(L,g){}\drawundirectedcurvededge(g,L){}
\drawundirectedcurvededge(C,h){}\drawundirectedcurvededge(h,C){}\drawundirectedcurvededge(h,i){}\drawundirectedcurvededge(i,h){}
\drawundirectedcurvededge(l,m){}\drawundirectedcurvededge(m,l){}\drawundirectedcurvededge(n,o){}\drawundirectedcurvededge(o,n){}
\drawundirectedcurvededge(s,t){}\drawundirectedcurvededge(t,s){}\drawundirectedcurvededge(t,u){}\drawundirectedcurvededge(u,t){}
\drawundirectedcurvededge(N,v){}\drawundirectedcurvededge(v,N){}\drawundirectedcurvededge(K,X){}\drawundirectedcurvededge(X,K){}
\drawundirectedcurvededge(X,Y){}\drawundirectedcurvededge(Y,X){}\drawundirectedcurvededge(P,W){}\drawundirectedcurvededge(W,P){}
\drawundirectedcurvededge(S,j){}\drawundirectedcurvededge(j,S){}\drawundirectedcurvededge(j,k){}\drawundirectedcurvededge(k,j){}
\drawundirectedcurvededge(gg,ff){}\drawundirectedcurvededge(ff,gg){}\drawundirectedcurvededge(ff,ee){}\drawundirectedcurvededge(ee,ff){}
\drawundirectedcurvededge(x,y){}\drawundirectedcurvededge(y,x){}\drawundirectedcurvededge(w,aa){}\drawundirectedcurvededge(aa,w){}

\drawundirectedloop[r](a){}\drawundirectedloop(b){}\drawundirectedloop[b](c){}\drawundirectedloop[r](f){}\drawundirectedloop[r](g){}\drawundirectedloop[b](B){}\drawundirectedloop[b](i){}
\drawundirectedloop[b](D){}\drawundirectedloop[l](l){}\drawundirectedloop[r](o){}\drawundirectedloop[l](q){}\drawundirectedloop[r](r){}\drawundirectedloop[b](u){}\drawundirectedloop[b](F){}
\drawundirectedloop[l](V){}\drawundirectedloop[l](gg){}\drawundirectedloop(cc){}\drawundirectedloop[b](dd){}\drawundirectedloop(x){}\drawundirectedloop[b](aa){}\drawundirectedloop[l](T){}
\drawundirectedloop[l](k){}\drawundirectedloop[l](R){}\drawundirectedloop(W){}\drawundirectedloop(Y){}\drawundirectedloop[l](V){}
\drawundirectedloop[r](J){}\drawundirectedloop(v){}\drawundirectedloop[l](z){}
\end{picture}
\end{center}
\unitlength=0,4mm

==> Figures/OneEndedBisBis.tex <==

% A one-ended graph with a marked vertex
\unitlength=0,3mm

\begin{center}
\begin{picture}(400,210)
\letvertex I=(160,110)\letvertex N=(170,140)
\letvertex O=(200,150)\letvertex R=(230,140)\letvertex S=(240,110)\letvertex T=(230,80)
\letvertex U=(200,70)\letvertex V=(170,80)\letvertex P=(200,180)\letvertex Q=(200,210)
\letvertex Z=(200,40)\letvertex J=(200,10)\letvertex K=(260,130)\letvertex X=(280,110)
\letvertex W=(260,90)\letvertex g=(260,160)\letvertex h=(260,60)\letvertex c=(300,130)
\letvertex Y=(300,90)\letvertex d=(320,110)\letvertex e=(360,110)\letvertex f=(400,110)
\put(396,98){$1^{\omega}$}

\letvertex II=(60,160)\letvertex NN=(60,60)

\letvertex A=(120,220)\letvertex B=(120,200)
\letvertex C=(120,180)\letvertex D=(105,165)\letvertex E=(135,165)\letvertex F=(120,150)
\letvertex G=(90,140)\letvertex H=(77,153)\letvertex i=(80,110)\letvertex l=(90,80)
\letvertex m=(77,67)\letvertex n=(105,55)\letvertex o=(120,70)\letvertex p=(120,40)
\letvertex q=(120,20)\letvertex r=(120,0)\letvertex s=(135,55)\letvertex t=(150,80)
\letvertex u=(163,67)\letvertex v=(150,140)\letvertex z=(163,153)

\put(140,-15){\textbf{Fig. 12.} A finite part of $\Gamma_{1^{\omega}}$.}

\drawvertex(I){$\bullet$}\drawvertex(N){$\bullet$}\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}
\drawvertex(J){$\bullet$}\drawvertex(K){$\bullet$}\drawvertex(Q){$\bullet$}\drawvertex(R){$\bullet$}
\drawvertex(S){$\bullet$}\drawvertex(T){$\bullet$}\drawvertex(U){$\bullet$}\drawvertex(V){$\bullet$}
\drawvertex(W){$\bullet$}\drawvertex(X){$\bullet$}\drawvertex(Y){$\bullet$}\drawvertex(Z){$\bullet$}
\drawvertex(g){$\bullet$}\drawvertex(h){$\bullet$}\drawvertex(c){$\bullet$}\drawvertex(f){$\bullet$}
\drawvertex(d){$\bullet$}\drawvertex(e){$\bullet$}\drawvertex(A){$\bullet$}\drawvertex(n){$\bullet$}
\drawvertex(B){$\bullet$}\drawvertex(o){$\bullet$}\drawvertex(C){$\bullet$}\drawvertex(p){$\bullet$}
\drawvertex(D){$\bullet$}\drawvertex(q){$\bullet$}\drawvertex(E){$\bullet$}\drawvertex(r){$\bullet$}
\drawvertex(F){$\bullet$}\drawvertex(s){$\bullet$}\drawvertex(G){$\bullet$}\drawvertex(t){$\bullet$}
\drawvertex(H){$\bullet$}\drawvertex(u){$\bullet$}\drawvertex(i){$\bullet$}\drawvertex(v){$\bullet$}
\drawvertex(l){$\bullet$}\drawvertex(z){$\bullet$}\drawvertex(m){$\bullet$}

\drawundirectededge(II,i){} \drawundirectededge(NN,i){}

\drawundirectededge(I,N){} \drawundirectededge(N,O){}
\drawundirectededge(O,R){} \drawundirectededge(R,S){}
\drawundirectededge(S,T){} \drawundirectededge(T,U){}
\drawundirectededge(U,V){} \drawundirectededge(V,I){}

\drawundirectedcurvededge(O,P){}\drawundirectedcurvededge(P,O){}
\drawundirectedcurvededge(Q,P){}\drawundirectedcurvededge(P,Q){}

\drawundirectedcurvededge(U,Z){}\drawundirectedcurvededge(Z,U){}
\drawundirectedcurvededge(Z,J){}\drawundirectedcurvededge(J,Z){}

\drawundirectededge(S,K){} \drawundirectededge(K,X){}
\drawundirectededge(X,W){} \drawundirectededge(W,S){}
\drawundirectededge(X,c){} \drawundirectededge(c,d){}
\drawundirectededge(d,Y){} \drawundirectededge(Y,X){}

\drawundirectedcurvededge(d,e){}\drawundirectedcurvededge(e,d){}
\drawundirectedcurvededge(e,f){}\drawundirectedcurvededge(f,e){}
\drawundirectedcurvededge(K,g){}\drawundirectedcurvededge(g,K){}
\drawundirectedcurvededge(W,h){}\drawundirectedcurvededge(h,W){}

\drawundirectedloop(Q){}\drawundirectedloop[b](J){}
\drawundirectedloop(g){}\drawundirectedloop[b](h){}\drawundirectedloop(c){}\drawundirectedloop[b](Y){}
\drawundirectedloop[r](f){}\drawundirectedloop[b](V){}\drawundirectedloop(N){}\drawundirectedloop[b](T){}
\drawundirectedloop(R){}

\drawundirectededge(C,D){}\drawundirectededge(D,F){}\drawundirectededge(F,E){}\drawundirectededge(E,C){}\drawundirectededge(F,G){}
\drawundirectededge(G,i){}\drawundirectededge(i,l){}\drawundirectededge(l,o){}\drawundirectededge(o,t){}
\drawundirectededge(t,I){}\drawundirectededge(I,v){}\drawundirectededge(v,F){}\drawundirectededge(o,n){}
\drawundirectededge(n,p){}\drawundirectededge(p,s){}\drawundirectededge(s,o){}

\drawundirectedcurvededge(A,B){}\drawundirectedcurvededge(B,A){}\drawundirectedcurvededge(B,C){}\drawundirectedcurvededge(C,B){}
\drawundirectedcurvededge(G,H){}\drawundirectedcurvededge(H,G){}\drawundirectedcurvededge(l,m){}\drawundirectedcurvededge(m,l){}
\drawundirectedcurvededge(t,u){}\drawundirectedcurvededge(u,t){}\drawundirectedcurvededge(v,z){}\drawundirectedcurvededge(z,v){}
\drawundirectedcurvededge(p,q){}\drawundirectedcurvededge(q,p){}\drawundirectedcurvededge(q,r){}\drawundirectedcurvededge(r,q){}

\drawundirectedloop(A){}\drawundirectedloop[l](D){}\drawundirectedloop(H){}
\drawundirectedloop[r](E){}\drawundirectedloop[l](n){}\drawundirectedloop[r](s){}\drawundirectedloop[b](r){}\drawundirectedloop[b](m){}\drawundirectedloop(z){}\drawundirectedloop[b](u){}
\end{picture}
\end{center}
\vspace{1cm}


==> Figures/SubstRules.tex <==


%The substitutionnal rules

\begin{center}
\begin{picture}(400,125)

\put(112,117){SR1}\put(192,117){SR2}\put(292,117){SR3}

\letvertex A=(120,100)\letvertex B=(100,20)\letvertex C=(140,20)

\letvertex D=(180,100)\letvertex E=(220,100)\letvertex F=(180,20)\letvertex G=(220,20)
\letvertex H=(280,100)\letvertex I=(320,100)\letvertex L=(260,10)\letvertex M=(300,20)\letvertex N=(340,10)
\put(117,60){$\Downarrow$}\put(197,60){$\Downarrow$}\put(297,60){$\Downarrow$}

\put(117,92){$1w$}\put(97,11){$11w$}\put(137,11){$01w$}

\put(177,92){$u$}\put(217,92){$v$}\put(177,11){$0u$}\put(217,11){$0v$}

\put(277,92){$0u$}\put(317,92){$0v$}
\put(257,1){$00u$}\put(296,10){$10v$}\put(337,1){$00v$}

%\put(327,97){$u\neq v$}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}
\drawvertex(C){$\bullet$}\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}
\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}
\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}

\drawundirectedloop(A){$a$}\drawundirectedloop[l](B){$a$}
\drawundirectedcurvededge(B,C){$b$}\drawundirectedcurvededge(C,B){$b$}

\drawundirectededge(D,E){$b$} \drawundirectededge(F,G){$a$}
\drawundirectededge(H,I){$a$}
\drawundirectedcurvededge(L,M){$b$}\drawundirectedloop(M){$a$}
\drawundirectedcurvededge(M,N){$b$}
\end{picture}
\end{center}
with
\begin{center}
\begin{picture}(200,40)
\letvertex A=(70,25)\letvertex B=(130,25)

\put(67,16){$0$}\put(127,16){$1$}\put(20,21){$\Gamma_1 =$}

\drawvertex(A){$\bullet$}\drawvertex(B){$\bullet$}

\drawundirectedloop[l](A){$a$}\drawundirectedloop[r](B){$a$}
\drawundirectedcurvededge(A,B){$b$}\drawundirectedcurvededge(B,A){$b$}
\end{picture}
\end{center}


==> Figures/TwoEnded.tex <==
\begin{center}
\begin{picture}(350,155)
\letvertex A=(5,10)\letvertex B=(35,10)\letvertex C=(75,10)\letvertex D=(75,40)
\letvertex E=(75,70)\letvertex F=(115,10)\letvertex G=(175,10)\letvertex H=(155,30)
\letvertex I=(130,30)\letvertex L=(175,50)\letvertex M=(195,30)\letvertex N=(220,30)
\letvertex O=(155,70)\letvertex R=(175,120)\letvertex S=(175,150)\letvertex T=(235,10)
\letvertex U=(275,10)\letvertex V=(275,40)\letvertex P=(195,70)\letvertex Q=(175,90)
\letvertex X=(315,10)\letvertex W=(275,70)\letvertex Y=(345,10)

\put(128,37){$\xi$}\put(232,-3){$\widetilde{\xi}$}

\put(110,-10){\textbf{Fig. 10.} A finite part of $\Gamma(\xi)$.}

\drawvertex(B){$\bullet$}\drawvertex(C){$\bullet$}
\drawvertex(D){$\bullet$}
\drawvertex(E){$\bullet$}\drawvertex(F){$\bullet$}
\drawvertex(G){$\bullet$}\drawvertex(H){$\bullet$}
\drawvertex(I){$\bullet$}\drawvertex(L){$\bullet$}
\drawvertex(M){$\bullet$}\drawvertex(N){$\bullet$}
\drawvertex(O){$\bullet$}\drawvertex(P){$\bullet$}
\drawvertex(Q){$\bullet$}\drawvertex(R){$\bullet$}
\drawvertex(S){$\bullet$}\drawvertex(T){$\bullet$}
\drawvertex(U){$\bullet$}\drawvertex(V){$\bullet$}
\drawvertex(W){$\bullet$}\drawvertex(X){$\bullet$}

\drawundirectededge(A,B){}\drawundirectededge(B,C){}
\drawundirectedcurvededge(C,D){}\drawundirectedcurvededge(D,C){}
\drawundirectedcurvededge(E,D){}\drawundirectedcurvededge(D,E){}

\drawundirectededge(C,F){} \drawundirectededge(F,G){}
\drawundirectededge(G,H){} \drawundirectededge(H,L){}
\drawundirectededge(L,M){} \drawundirectededge(M,G){}
\drawundirectededge(L,O){} \drawundirectededge(O,Q){}
\drawundirectededge(Q,P){} \drawundirectededge(P,L){}
\drawundirectededge(G,T){} \drawundirectededge(T,U){}
\drawundirectededge(U,X){} \drawundirectededge(X,Y){}

\drawundirectedcurvededge(I,H){}\drawundirectedcurvededge(H,I){}
\drawundirectedcurvededge(M,N){}\drawundirectedcurvededge(N,M){}
\drawundirectedcurvededge(Q,R){}\drawundirectedcurvededge(R,Q){}
\drawundirectedcurvededge(R,S){}\drawundirectedcurvededge(S,R){}
\drawundirectedcurvededge(U,V){}\drawundirectedcurvededge(V,U){}
\drawundirectedcurvededge(V,W){}\drawundirectedcurvededge(W,V){}

\drawundirectedloop(B){}\drawundirectedloop(E){}\drawundirectedloop(S){}
\drawundirectedloop[l](O){}\drawundirectedloop[r](P){}\drawundirectedloop[l](I){}\drawundirectedloop[r](N){}
\drawundirectedloop(T){}\drawundirectedloop(W){}\drawundirectedloop(X){}\drawundirectedloop(F){}
\end{picture}
\end{center}
\vspace{0,5cm}

